A Two-dimensional Spatial Optimization Framework for Vehicle Powertrain Systems

This paper presents a modeling framework to optimize the two-dimensional placement of powertrain elements inside the vehicle, explicitly accounting for the rotation, relative placement and alignment. Specifically, we first capture the multi-level nature of the system mathematically, and construct a model that captures different powertrain component orientations. Second, we include the relative element placement as variables in the model and derive alignment constraints for both child components and parent subsystems to automatically connect mechanical ports. Finally, we showcase our framework on a four-wheel driven electric vehicle. Our results demonstrate that our framework is capable of efficiently generating system design solutions in a fully automated manner, only using basic component properties.

==> Figures/Component_orientation.tex <==
\tikzstyle{Comp} = [rectangle, minimum width=0.5cm, minimum height=1cm,text centered, draw=black, line width=0.25mm,fill=gray]

\tikzset{
	pics/CompVar/.style args = {#1,#2}{
		code ={
			\node[rectangle, minimum width=0.3cm, minimum height=1cm,text centered, draw=black, line width=0.25mm,fill=gray,rotate=#1,align=center] (-Comp) {};
%		\draw[Comp,rotate=#1];
		\draw[line width=0.7mm,red] (-Comp.#2) --++ (#1:0.15) node (-in) {};
		\draw[line width=0.7mm,blue] (-Comp.#2-180) --++ (#1:-0.15) node (-out) {};
		\filldraw[black] (-Comp.center) circle (1pt); 
	}
	}
}

\begin{tikzpicture}
	

	\tikzstyle{every node}=[font=\footnotesize] % Font size
	
	\definecolor{Fcol}{rgb}{1,0.00,0.00} % color of forces
	\definecolor{vcol}{rgb}{0,0.50,0.00} % color of forces
	
	\coordinate (Origin) at (0,0);
	\pgfmathsetmacro{\xDist}{1.5}
	\pgfmathsetmacro{\yDist}{0.7}
	

%	\node (n1) [Comp] at (0,0) {}; 
%	\node (n2) [Comp,right of=n1] {}; 
%	\node (n3) [Comp,right of=n2,rotate=90] {}; 
	\pic[inner sep=0pt,anchor=center] (n1) at (0,0)  {CompVar={0,60}};
	% width
	\draw [{Bar}-{Bar}] ($(n1-Comp.north west)+(0,0.1cm)$)-- ($(n1-Comp.north east)+(0,0.1cm)$) node [midway, above,sloped] {$\overline{w}$};
	% length
	\draw [{Bar}-{Bar}] ($(n1-Comp.north west)+(-0.2cm,0)$)-- ($(n1-Comp.south west)+(-0.2cm,0)$) node [midway, left] {$\overline{l}$};
	% b
	\draw [{Bar}-{Bar}] (n1-in) ++ (0.15cm,0) coordinate (n1b) -- ($(n1b|-n1-Comp.center)$) node [midway, right] {$\overline{b}$};
	% a
	\draw [{Bar}-{Bar}] (n1-Comp.south) ++ (0,-0.15cm) coordinate (n1a) -- ($(n1a-|n1-Comp.east)$) node [midway, left] {$\overline{a}$};
	

	\pic[right=\xDist cm of n1-Comp.center,inner sep=0pt,anchor=center] (n2) {CompVar={0,-60}};
	\pic[right=\xDist cm of n2-Comp.center,inner sep=0pt,anchor=center] (n3) {CompVar={90,60}};
	\pic[right=\xDist cm of n3-Comp.center,inner sep=0pt,anchor=center] (n4) {CompVar={90,-60}};
	
	% binary values first row
	\node[below=\yDist cm of n1-Comp.center] (t1) {$(0,0,0)$};
	\node[left=\xDist cm of t1.center,anchor=center] {$(m,n,r)$};
	\node[below=\yDist cm of n2-Comp.center] (t2) {$(0,1,0)$};
	\node[below=\yDist cm of n3-Comp.center] (t3) {$(1,1,1)$};
	\node[below=\yDist cm of n4-Comp.center] (t4) {$(1,0,1)$};
	
	
	\pic[below=\yDist cm of t1,inner sep=0pt,anchor=center] (n5) {CompVar={180,60}};
	\pic[right=\xDist cm of n5-Comp.center,inner sep=0pt,anchor=center] (n6) {CompVar={180,-60}};
	\pic[right=\xDist cm of n6-Comp.center,inner sep=0pt,anchor=center] (n7) {CompVar={-90,60}};
	\pic[right=\xDist cm of n7-Comp.center,inner sep=0pt,anchor=center] (n8) {CompVar={-90,-60}};

	% binary values first row
	\node[below=\yDist cm of n5-Comp.center] (t5) {$(1,1,0)$};
	\node[left=\xDist cm of t5.center,anchor=center] {$(m,n,r)$};
	\node[below=\yDist cm of n6-Comp.center] (t6) {$(1,0,0)$};
	\node[below=\yDist cm of n7-Comp.center] (t7) {$(0,0,1)$};
	\node[below=\yDist cm of n8-Comp.center] (t8) {$(0,1,1)$};


%	
%	\pic at (4,0) {CompVar={90,60}};
%	\pic at (0,-2) {CompVar={90,-60}};
%	\pic at (2,-2) {CompVar={-90,60}};
%	\pic[right=2cm of n3] (n5) {CompVar={-90,-60}};
	
\end{tikzpicture}

==> Figures/Heuristic_packaging.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06275,0.06275,0.45098}%
\definecolor{mycolor2}{rgb}{0.78431,0.09804,0.09804}%
\definecolor{mycolor3}{rgb}{0.51760,0.82350,0.00000}%
\definecolor{mycolor4}{rgb}{1.00000,0.40392,0.00000}%
%
\def\SysLine{solid}

\begin{tikzpicture}[rotate=0]
	
	\pgfmathsetmacro{\Msize}{0.7}
	\pgfmathsetmacro{\Lwidth}{1.2}
	
	
	\begin{axis}[%
		width=0.9\columnwidth/4.2*1.81,
		height=0.9\columnwidth,
		at={(0,0)},
		scale only axis,
		xmin=0,
		xmax=1.81,
		xtick={\empty},
		ymin=0,
		ymax=4.2,
		ytick={\empty},
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids
		]
		\draw[draw=black,very thick] (axis cs:0,0) rectangle (axis cs:1.81,4.2);
		
		\addplot[area legend, draw=black, fill=black, fill opacity=0.35, forget plot]
		table[row sep=crcr] {%
			x	y\\
			0	3.1535\\
			0.215	3.1535\\
			0.215	3.8465\\
			0	3.8465\\
		}--cycle;
		\addplot [color=black, only marks, mark size=\Msize pt, mark=*, mark options={solid, black}, forget plot]
		table[row sep=crcr]{%
			0.215	3.5\\
		};
		
		\addplot[area legend, draw=black, fill=black, fill opacity=0.35, forget plot]
		table[row sep=crcr] {%
			x	y\\
			1.595	3.1535\\
			1.81	3.1535\\
			1.81	3.8465\\
			1.595	3.8465\\
		}--cycle;
		\addplot [color=black, only marks, mark size=\Msize pt, mark=*, mark options={solid, black}, forget plot]
		table[row sep=crcr]{%
			1.595	3.5\\
		};
		
		\addplot[area legend, draw=black, fill=black, fill opacity=0.35, forget plot]
		table[row sep=crcr] {%
			x	y\\
			0	0.3535\\
			0.215	0.3535\\
			0.215	1.0465\\
			0	1.0465\\
		}--cycle;
		\addplot [color=black, only marks, mark size=\Msize pt, mark=*, mark options={solid, black}, forget plot]
		table[row sep=crcr]{%
			0.215	0.7\\
		};
		
		\addplot[area legend, draw=black, fill=black, fill opacity=0.35, forget plot]
		table[row sep=crcr] {%
			x	y\\
			1.595	0.3535\\
			1.81	0.3535\\
			1.81	1.0465\\
			1.595	1.0465\\
		}--cycle;
		\addplot [color=black, only marks, mark size=\Msize pt, mark=*, mark options={solid, black}, forget plot]
		table[row sep=crcr]{%
			1.595	0.7\\
		};
		% TM
		\addplot[area legend, line width=\Lwidth pt, draw=black, fill=white, \SysLine, forget plot]
		table[row sep=crcr] {%
			x	y\\
		0.359999999999999	0.549999999999995\\
		0.459999999999999	0.549999999999995\\
		0.459999999999999	0.749999999999996\\
		0.359999999999999	0.749999999999996\\
		}--cycle;
		\addplot [color=black, only marks, mark size=\Msize pt, mark=*, mark options={solid, black}, forget plot]
		table[row sep=crcr]{%
		0.359999999999999	0.699999999999999\\
		0.459999999999999	0.699999999999996\\
		};
		% TM
		\addplot[area legend, line width=\Lwidth pt, draw=black, fill=white, \SysLine, forget plot]
		table[row sep=crcr] {%
			x	y\\
		1.35	0.549999999999995\\
		1.45	0.549999999999995\\
		1.45	0.749999999999996\\
		1.35	0.749999999999996\\
		}--cycle;
		\addplot [color=black, only marks, mark size=\Msize pt, mark=*, mark options={solid, black}, forget plot]
		table[row sep=crcr]{%
		1.45	0.699999999999999\\
		1.35	0.699999999999997\\
		};
		
		\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.35, forget plot]
		table[row sep=crcr] {%
			x	y\\
			0.655	3.4\\
			1.155	3.4\\
			1.155	3.6\\
			0.655	3.6\\
		}--cycle;
		\addplot [color=black, only marks, mark size=\Msize pt, mark=*, mark options={solid, black}, forget plot]
		table[row sep=crcr]{%
			0.905	3.4\\
			0.655	3.5\\
			1.155	3.5\\
		};
		
		\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.35, forget plot]
		table[row sep=crcr] {%
			x	y\\
			0.755	3.2\\
			1.055	3.2\\
			1.055	3.4\\
			0.755	3.4\\
		}--cycle;
		\addplot [color=black, only marks, mark size=\Msize pt, mark=*, mark options={solid, black}, forget plot]
		table[row sep=crcr]{%
			0.905	3.4\\
			0.905	3.3\\
		};
		
		\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.35, forget plot]
		table[row sep=crcr] {%
			x	y\\
		0.459999999999999	0.549999999999996\\
		0.659999999999999	0.549999999999996\\
		0.659999999999999	0.849999999999996\\
		0.459999999999999	0.849999999999996\\
		}--cycle;
		\addplot [color=black, only marks, mark size=\Msize pt, mark=*, mark options={solid, black}, forget plot]
		table[row sep=crcr]{%
		0.459999999999999	0.699999999999996\\
		0.559999999999999	0.699999999999996\\
		};
		
		\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.35, forget plot]
		table[row sep=crcr] {%
			x	y\\
		1.15	0.549999999999996\\
		1.35	0.549999999999996\\
		1.35	0.849999999999996\\
		1.15	0.849999999999996\\
		}--cycle;
		\addplot [color=black, only marks, mark size=\Msize pt, mark=*, mark options={solid, black}, forget plot]
		table[row sep=crcr]{%
		1.35	0.699999999999996\\
		1.25	0.699999999999996\\
		};
		
		\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.35, forget plot]
		table[row sep=crcr] {%
			x	y\\
		0.805	2.81399999999998\\
		1.005	2.81399999999998\\
		1.005	3.12799999999998\\
		0.805	3.12799999999998\\
		}--cycle;
		\addplot [color=black, only marks, mark size=\Msize pt, mark=*, mark options={solid, black}, forget plot]
		table[row sep=crcr]{%
		0.905	3.12799999999998\\
		0.905	2.81399999999998\\
		};
		
		\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.35, forget plot]
		table[row sep=crcr] {%
			x	y\\
		0.660000000000002	0.699999999999996\\
		0.860000000000002	0.699999999999996\\
		0.860000000000002	1.014\\
		0.660000000000002	1.014\\
		}--cycle;
		\addplot [color=black, only marks, mark size=\Msize pt, mark=*, mark options={solid, black}, forget plot]
		table[row sep=crcr]{%
		0.760000000000002	0.699999999999996\\
		0.760000000000002	1.014\\
		};
		
		\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.35, forget plot]
		table[row sep=crcr] {%
			x	y\\
		0.950000000000001	0.699999999999996\\
		1.15	0.699999999999996\\
		1.15	1.014\\
		0.950000000000001	1.014\\
		}--cycle;
		\addplot [color=black, only marks, mark size=\Msize pt, mark=*, mark options={solid, black}, forget plot]
		table[row sep=crcr]{%
		1.05	0.699999999999996\\
		1.05	1.014\\
		};
		% Battery box
		\addplot[area legend, line width=\Lwidth pt, draw=black, fill=white, forget plot]
		table[row sep=crcr] {%
			x	y\\
		0.405000000000001	1.014\\
		1.405	1.014\\
		1.405	2.81399999999998\\
		0.405000000000001	2.81399999999998\\
		}--cycle;
		\addplot [color=black, only marks, mark size=\Msize pt, mark=*, mark options={solid, black}, forget plot]
		table[row sep=crcr]{%
	0.905000000000001	1.48274999999999\\
		};
		%		
		%		\addplot[area legend, line width=\Lwidth pt, draw=black, fill=white, \SysLine, forget plot]
		%		table[row sep=crcr] {%
			%			x	y\\
			%			0.00500000000000389	1.47133333333333\\
			%			0.904999999999999	1.47133333333333\\
			%			0.904999999999999	1.97133333333333\\
			%			0.00500000000000389	1.97133333333333\\
			%		}--cycle;
		%	
		
		
%		\addplot[area legend, line width=\Lwidth pt, draw=black, fill=white, \SysLine, forget plot]
%		table[row sep=crcr] {%
%			x	y\\
%			%		0.00500000000000389	1.47133333333333\\
%		0.905000000000001	1.01399999999998\\
%		0.905000000000001	1.91399999999998\\
%			%		0.00500000000000389	1.97133333333333\\
%		};
		
%		\addplot [color=black, only marks, mark size=\Msize pt, mark=*, mark options={solid, black}, forget plot]
%		table[row sep=crcr]{%
%		0.905000000000001	1.26712499999999\\
%		0.905000000000001	1.90149999999998\\
%		};
		
		%		\addplot[area legend, line width=\Lwidth pt, draw=black, fill=white, \SysLine,forget plot]
		%		table[row sep=crcr] {%
			%			x	y\\
			%			0.00499999999999839	1.97133333333333\\
			%			0.904999999999998	1.97133333333333\\
			%			0.904999999999998	2.47133333333333\\
			%			0.00499999999999839	2.47133333333333\\
			%		}--cycle;
		%	
%		\addplot[area legend, line width=\Lwidth pt, draw=black, fill=white, \SysLine,forget plot]
%		table[row sep=crcr] {%
%			x	y\\
%		0.405000000000001	1.91399999999998\\
%			%	0.904999999999998	1.97133333333333\\
%			%	0.904999999999998	2.47133333333333\\
%		0.905000000000001	2.81399999999998\\
%		};
		
%		\addplot [color=black, only marks, mark size=\Msize pt, mark=*, mark options={solid, black}, forget plot]
%		table[row sep=crcr]{%
%		0.405000000000001	1.91399999999998\\
%		0.905000000000001	1.91399999999998\\
%		};
		
		%		\addplot[area legend, line width=\Lwidth pt, draw=black, fill=white, \SysLine, forget plot]
		%		table[row sep=crcr] {%
			%			x	y\\
			%			0.904999999999999	1.97133333333333\\
			%			1.805	1.97133333333333\\
			%			1.805	2.47133333333333\\
			%			0.904999999999999	2.47133333333333\\
			%		}--cycle;
%		\addplot [color=black, only marks, mark size=\Msize pt, mark=*, mark options={solid, black}, forget plot]
%		table[row sep=crcr]{%
%		0.905000000000001	1.91399999999999\\
%		1.405	2.81399999999998\\
%		};
		
		%		\addplot[area legend, line width=\Lwidth pt, draw=black, fill=white, \SysLine,forget plot]
		%		table[row sep=crcr] {%
			%			x	y\\
			%			0.904999999999999	1.47133333333333\\
			%			1.805	1.47133333333333\\
			%			1.805	1.97133333333333\\
			%			0.904999999999999	1.97133333333333\\
			%		}--cycle;
%		\addplot [color=black, only marks, mark size=\Msize pt, mark=*, mark options={solid, black}, forget plot]
%		table[row sep=crcr]{%
%%			1.7675	1.97133333333333\\
%%			0.923749999999999	1.90883333333333\\
%		};
		
		\addplot[area legend, draw=black, fill=white!30!black, fill opacity=0.35, forget plot]
		table[row sep=crcr] {%
			x	y\\
		0.359999999999999	0.649999999999999\\
		0.409999999999999	0.649999999999999\\
		0.409999999999999	0.749999999999999\\
		0.359999999999999	0.749999999999999\\
		}--cycle;
		\addplot [color=black, only marks, mark size=\Msize pt, mark=*, mark options={solid, black}, forget plot]
		table[row sep=crcr]{%
		0.359999999999997	0.699999999999999\\
		0.384999999999999	0.649999999999999\\
		};
		\addplot[area legend, draw=black, fill=white!30!black, fill opacity=0.35, forget plot]
		table[row sep=crcr] {%
			x	y\\
			0.359999999999999	0.549999999999995\\
			0.409999999999999	0.549999999999995\\
			0.409999999999999	0.649999999999995\\
			0.359999999999999	0.649999999999995\\
		}--cycle;
		\addplot [color=black, only marks, mark size=\Msize, mark=*, mark options={solid, black}, forget plot]
		table[row sep=crcr]{%
			0.410000000000001	0.599999999999995\\
			0.384999999999999	0.649999999999995\\
		};
		
		\addplot[area legend, draw=black, fill=white!30!black, fill opacity=0.35, forget plot]
		table[row sep=crcr] {%
			x	y\\
			0.409999999999999	0.549999999999995\\
			0.459999999999999	0.549999999999995\\
			0.459999999999999	0.649999999999995\\
			0.409999999999999	0.649999999999995\\
		}--cycle;
		\addplot [color=black, only marks, mark size=\Msize, mark=*, mark options={solid, black}, forget plot]
		table[row sep=crcr]{%
			0.409999999999995	0.599999999999995\\
			0.434999999999999	0.649999999999995\\
		};
		
		\addplot[area legend, draw=black, fill=white!30!black, fill opacity=0.35, forget plot]
		table[row sep=crcr] {%
			x	y\\
			0.409999999999999	0.649999999999996\\
			0.459999999999999	0.649999999999996\\
			0.459999999999999	0.749999999999996\\
			0.409999999999999	0.749999999999996\\
		}--cycle;
		\addplot [color=black, only marks, mark size=\Msize, mark=*, mark options={solid, black}, forget plot]
		table[row sep=crcr]{%
			0.460000000000001	0.699999999999996\\
			0.434999999999999	0.649999999999996\\
		};
		
		\addplot[area legend, draw=black, fill=white!30!black, fill opacity=0.35, forget plot]
		table[row sep=crcr] {%
			x	y\\
			1.4	0.649999999999999\\
			1.45	0.649999999999999\\
			1.45	0.749999999999999\\
			1.4	0.749999999999999\\
		}--cycle;
		\addplot [color=black, only marks, mark size=\Msize, mark=*, mark options={solid, black}, forget plot]
		table[row sep=crcr]{%
			1.45	0.699999999999999\\
			1.425	0.649999999999999\\
		};
		
		\addplot[area legend, draw=black, fill=white!30!black, fill opacity=0.35, forget plot]
		table[row sep=crcr] {%
			x	y\\
			1.4	0.549999999999995\\
			1.45	0.549999999999995\\
			1.45	0.649999999999995\\
			1.4	0.649999999999995\\
		}--cycle;
		\addplot [color=black, only marks, mark size=\Msize, mark=*, mark options={solid, black}, forget plot]
		table[row sep=crcr]{%
			1.4	0.599999999999995\\
			1.425	0.649999999999995\\
		};
		
		\addplot[area legend, draw=black, fill=white!30!black, fill opacity=0.35, forget plot]
		table[row sep=crcr] {%
			x	y\\
			1.35	0.549999999999995\\
			1.4	0.549999999999995\\
			1.4	0.649999999999995\\
			1.35	0.649999999999995\\
		}--cycle;
		\addplot [color=black, only marks, mark size=\Msize, mark=*, mark options={solid, black}, forget plot]
		table[row sep=crcr]{%
			1.4	0.599999999999995\\
			1.375	0.649999999999995\\
		};
		
		\addplot[area legend, draw=black, fill=white!30!black, fill opacity=0.35, forget plot]
		table[row sep=crcr] {%
			x	y\\
			1.35	0.649999999999996\\
			1.4	0.649999999999996\\
			1.4	0.749999999999996\\
			1.35	0.749999999999996\\
		}--cycle;
		\addplot [color=black, only marks, mark size=\Msize, mark=*, mark options={solid, black}, forget plot]
		table[row sep=crcr]{%
			1.35	0.699999999999996\\
			1.375	0.649999999999996\\
		};
		
		\addplot[area legend, draw=black, fill=mycolor4, fill opacity=0.35, forget plot]
		table[row sep=crcr] {%
			x	y\\
			0.405000000000001	1.01399999999998\\
			0.905000000000001	1.01399999999998\\
			0.905000000000001	1.16399999999998\\
			0.405000000000001	1.16399999999998\\
		}--cycle;
		\addplot [color=black, only marks, mark size=\Msize, mark=*, mark options={solid, black}, forget plot]
		table[row sep=crcr]{%
			0.905000000000001	1.05149999999998\\
			0.905000000000001	1.12649999999998\\
		};
		
		\addplot[area legend, draw=black, fill=mycolor4, fill opacity=0.35, forget plot]
		table[row sep=crcr] {%
			x	y\\
			0.405000000000001	1.16399999999998\\
			0.905000000000001	1.16399999999998\\
			0.905000000000001	1.31399999999998\\
			0.405000000000001	1.31399999999998\\
		}--cycle;
		\addplot [color=black, only marks, mark size=\Msize, mark=*, mark options={solid, black}, forget plot]
		table[row sep=crcr]{%
			0.905000000000001	1.20149999999998\\
			0.905000000000001	1.27649999999998\\
		};
		
		\addplot[area legend, draw=black, fill=mycolor4, fill opacity=0.35, forget plot]
		table[row sep=crcr] {%
			x	y\\
			0.405000000000001	1.31399999999998\\
			0.905000000000001	1.31399999999998\\
			0.905000000000001	1.46399999999998\\
			0.405000000000001	1.46399999999998\\
		}--cycle;
		\addplot [color=black, only marks, mark size=\Msize, mark=*, mark options={solid, black}, forget plot]
		table[row sep=crcr]{%
			0.905000000000001	1.35149999999998\\
			0.905000000000001	1.42649999999998\\
		};
		
		\addplot[area legend, draw=black, fill=mycolor4, fill opacity=0.35, forget plot]
		table[row sep=crcr] {%
			x	y\\
			0.405000000000001	1.46399999999998\\
			0.905000000000001	1.46399999999998\\
			0.905000000000001	1.61399999999998\\
			0.405000000000001	1.61399999999998\\
		}--cycle;
		\addplot [color=black, only marks, mark size=\Msize, mark=*, mark options={solid, black}, forget plot]
		table[row sep=crcr]{%
			0.905000000000001	1.50149999999998\\
			0.905000000000001	1.57649999999998\\
		};
		
		\addplot[area legend, draw=black, fill=mycolor4, fill opacity=0.35, forget plot]
		table[row sep=crcr] {%
			x	y\\
			0.405000000000001	1.61399999999998\\
			0.905000000000001	1.61399999999998\\
			0.905000000000001	1.76399999999998\\
			0.405000000000001	1.76399999999998\\
		}--cycle;
		\addplot [color=black, only marks, mark size=\Msize, mark=*, mark options={solid, black}, forget plot]
		table[row sep=crcr]{%
			0.905000000000001	1.65149999999998\\
			0.905000000000001	1.72649999999998\\
		};
		
		\addplot[area legend, draw=black, fill=mycolor4, fill opacity=0.35, forget plot]
		table[row sep=crcr] {%
			x	y\\
			0.405000000000001	1.76399999999998\\
			0.905000000000001	1.76399999999998\\
			0.905000000000001	1.91399999999998\\
			0.405000000000001	1.91399999999998\\
		}--cycle;
		\addplot [color=black, only marks, mark size=\Msize, mark=*, mark options={solid, black}, forget plot]
		table[row sep=crcr]{%
			0.905000000000001	1.80149999999998\\
			0.905000000000001	1.87649999999998\\
		};
		
		\addplot[area legend, draw=black, fill=mycolor4, fill opacity=0.35, forget plot]
		table[row sep=crcr] {%
			x	y\\
			0.405000000000001	1.91399999999998\\
			0.905000000000001	1.91399999999998\\
			0.905000000000001	2.06399999999998\\
			0.405000000000001	2.06399999999998\\
		}--cycle;
		\addplot [color=black, only marks, mark size=\Msize, mark=*, mark options={solid, black}, forget plot]
		table[row sep=crcr]{%
			0.905000000000001	1.95149999999998\\
			0.905000000000001	2.02649999999998\\
		};
		
		\addplot[area legend, draw=black, fill=mycolor4, fill opacity=0.35, forget plot]
		table[row sep=crcr] {%
			x	y\\
			0.405000000000001	2.06399999999998\\
			0.905000000000001	2.06399999999998\\
			0.905000000000001	2.21399999999998\\
			0.405000000000001	2.21399999999998\\
		}--cycle;
		\addplot [color=black, only marks, mark size=\Msize, mark=*, mark options={solid, black}, forget plot]
		table[row sep=crcr]{%
			0.905000000000001	2.10149999999998\\
			0.905000000000001	2.17649999999998\\
		};
		
		\addplot[area legend, draw=black, fill=mycolor4, fill opacity=0.35, forget plot]
		table[row sep=crcr] {%
			x	y\\
			0.405000000000001	2.21399999999998\\
			0.905000000000001	2.21399999999998\\
			0.905000000000001	2.36399999999998\\
			0.405000000000001	2.36399999999998\\
		}--cycle;
		\addplot [color=black, only marks, mark size=\Msize, mark=*, mark options={solid, black}, forget plot]
		table[row sep=crcr]{%
			0.905000000000001	2.25149999999998\\
			0.905000000000001	2.32649999999998\\
		};
		
		\addplot[area legend, draw=black, fill=mycolor4, fill opacity=0.35, forget plot]
		table[row sep=crcr] {%
			x	y\\
			0.405000000000001	2.36399999999998\\
			0.905000000000001	2.36399999999998\\
			0.905000000000001	2.51399999999998\\
			0.405000000000001	2.51399999999998\\
		}--cycle;
		\addplot [color=black, only marks, mark size=\Msize, mark=*, mark options={solid, black}, forget plot]
		table[row sep=crcr]{%
			0.905000000000001	2.40149999999998\\
			0.905000000000001	2.47649999999998\\
		};
		
		\addplot[area legend, draw=black, fill=mycolor4, fill opacity=0.35, forget plot]
		table[row sep=crcr] {%
			x	y\\
			0.405000000000001	2.51399999999998\\
			0.905000000000001	2.51399999999998\\
			0.905000000000001	2.66399999999998\\
			0.405000000000001	2.66399999999998\\
		}--cycle;
		\addplot [color=black, only marks, mark size=\Msize, mark=*, mark options={solid, black}, forget plot]
		table[row sep=crcr]{%
			0.905000000000001	2.55149999999998\\
			0.905000000000001	2.62649999999998\\
		};
		
		\addplot[area legend, draw=black, fill=mycolor4, fill opacity=0.35, forget plot]
		table[row sep=crcr] {%
			x	y\\
			0.405000000000001	2.66399999999998\\
			0.905000000000001	2.66399999999998\\
			0.905000000000001	2.81399999999998\\
			0.405000000000001	2.81399999999998\\
		}--cycle;
		\addplot [color=black, only marks, mark size=\Msize, mark=*, mark options={solid, black}, forget plot]
		table[row sep=crcr]{%
			0.905000000000001	2.70149999999998\\
			0.905000000000001	2.77649999999998\\
		};
		
		\addplot[area legend, draw=black, fill=mycolor4, fill opacity=0.35, forget plot]
		table[row sep=crcr] {%
			x	y\\
			0.905000000000001	2.66399999999998\\
			1.405	2.66399999999998\\
			1.405	2.81399999999998\\
			0.905000000000001	2.81399999999998\\
		}--cycle;
		\addplot [color=black, only marks, mark size=\Msize, mark=*, mark options={solid, black}, forget plot]
		table[row sep=crcr]{%
			0.905000000000001	2.70149999999998\\
			0.905000000000001	2.77649999999998\\
		};
		
		\addplot[area legend, draw=black, fill=mycolor4, fill opacity=0.35, forget plot]
		table[row sep=crcr] {%
			x	y\\
			0.905000000000001	2.51399999999999\\
			1.405	2.51399999999999\\
			1.405	2.66399999999999\\
			0.905000000000001	2.66399999999999\\
		}--cycle;
		\addplot [color=black, only marks, mark size=\Msize, mark=*, mark options={solid, black}, forget plot]
		table[row sep=crcr]{%
			0.905000000000001	2.55149999999998\\
			0.905000000000001	2.62649999999998\\
		};
		
		\addplot[area legend, draw=black, fill=mycolor4, fill opacity=0.35, forget plot]
		table[row sep=crcr] {%
			x	y\\
			0.905000000000001	2.36399999999999\\
			1.405	2.36399999999999\\
			1.405	2.51399999999999\\
			0.905000000000001	2.51399999999999\\
		}--cycle;
		\addplot [color=black, only marks, mark size=\Msize, mark=*, mark options={solid, black}, forget plot]
		table[row sep=crcr]{%
			0.905000000000001	2.40149999999999\\
			0.905000000000001	2.47649999999999\\
		};
		
		\addplot[area legend, draw=black, fill=mycolor4, fill opacity=0.35, forget plot]
		table[row sep=crcr] {%
			x	y\\
			0.905000000000001	2.21399999999999\\
			1.405	2.21399999999999\\
			1.405	2.36399999999999\\
			0.905000000000001	2.36399999999999\\
		}--cycle;
		\addplot [color=black, only marks, mark size=\Msize, mark=*, mark options={solid, black}, forget plot]
		table[row sep=crcr]{%
			0.905000000000001	2.25149999999999\\
			0.905000000000001	2.32649999999999\\
		};
		
		\addplot[area legend, draw=black, fill=mycolor4, fill opacity=0.35, forget plot]
		table[row sep=crcr] {%
			x	y\\
			0.905000000000002	2.06399999999999\\
			1.405	2.06399999999999\\
			1.405	2.21399999999999\\
			0.905000000000002	2.21399999999999\\
		}--cycle;
		\addplot [color=black, only marks, mark size=\Msize, mark=*, mark options={solid, black}, forget plot]
		table[row sep=crcr]{%
			0.905000000000002	2.10149999999999\\
			0.905000000000002	2.17649999999999\\
		};
		
		\addplot[area legend, draw=black, fill=mycolor4, fill opacity=0.35, forget plot]
		table[row sep=crcr] {%
			x	y\\
			0.905000000000002	1.91399999999999\\
			1.405	1.91399999999999\\
			1.405	2.06399999999999\\
			0.905000000000002	2.06399999999999\\
		}--cycle;
		\addplot [color=black, only marks, mark size=\Msize, mark=*, mark options={solid, black}, forget plot]
		table[row sep=crcr]{%
			0.905000000000002	2.02649999999999\\
			0.905000000000002	1.95149999999999\\
		};
		
		\addplot[area legend, draw=black, fill=mycolor4, fill opacity=0.35, forget plot]
		table[row sep=crcr] {%
			x	y\\
			0.905000000000001	1.76399999999999\\
			1.405	1.76399999999999\\
			1.405	1.91399999999999\\
			0.905000000000001	1.91399999999999\\
		}--cycle;
		\addplot [color=black, only marks, mark size=\Msize, mark=*, mark options={solid, black}, forget plot]
		table[row sep=crcr]{%
			0.905000000000002	1.80149999999999\\
			0.905000000000002	1.87649999999999\\
		};
		
		\addplot[area legend, draw=black, fill=mycolor4, fill opacity=0.35, forget plot]
		table[row sep=crcr] {%
			x	y\\
			0.905000000000001	1.61399999999999\\
			1.405	1.61399999999999\\
			1.405	1.76399999999999\\
			0.905000000000001	1.76399999999999\\
		}--cycle;
		\addplot [color=black, only marks, mark size=\Msize, mark=*, mark options={solid, black}, forget plot]
		table[row sep=crcr]{%
			0.905000000000002	1.65149999999999\\
			0.905000000000002	1.72649999999999\\
		};
		
		\addplot[area legend, draw=black, fill=mycolor4, fill opacity=0.35, forget plot]
		table[row sep=crcr] {%
			x	y\\
			0.905000000000001	1.46399999999999\\
			1.405	1.46399999999999\\
			1.405	1.61399999999999\\
			0.905000000000001	1.61399999999999\\
		}--cycle;
		\addplot [color=black, only marks, mark size=\Msize, mark=*, mark options={solid, black}, forget plot]
		table[row sep=crcr]{%
			0.905000000000002	1.50149999999999\\
			0.905000000000002	1.57649999999999\\
		};
		
		\addplot[area legend, draw=black, fill=mycolor4, fill opacity=0.35, forget plot]
		table[row sep=crcr] {%
			x	y\\
			0.905000000000001	1.31399999999999\\
			1.405	1.31399999999999\\
			1.405	1.46399999999999\\
			0.905000000000001	1.46399999999999\\
		}--cycle;
		\addplot [color=black, only marks, mark size=\Msize, mark=*, mark options={solid, black}, forget plot]
		table[row sep=crcr]{%
			0.905000000000002	1.35149999999999\\
			0.905000000000002	1.42649999999999\\
		};
		
		\addplot[area legend, draw=black, fill=mycolor4, fill opacity=0.35, forget plot]
		table[row sep=crcr] {%
			x	y\\
			0.905000000000001	1.164\\
			1.405	1.164\\
			1.405	1.314\\
			0.905000000000001	1.314\\
		}--cycle;
		\addplot [color=black, only marks, mark size=\Msize, mark=*, mark options={solid, black}, forget plot]
		table[row sep=crcr]{%
			0.905000000000002	1.2015\\
			0.905000000000002	1.27649999999999\\
		};
		
		\addplot[area legend, draw=black, fill=mycolor4, fill opacity=0.35, forget plot]
		table[row sep=crcr] {%
			x	y\\
			0.905000000000001	1.014\\
			1.405	1.014\\
			1.405	1.164\\
			0.905000000000001	1.164\\
		}--cycle;
		\addplot [color=black, only marks, mark size=\Msize, mark=*, mark options={solid, black}, forget plot]
		table[row sep=crcr]{%
			0.905000000000001	1.0515\\
			0.905000000000001	1.1265\\
		};
		\addplot [color=black, line width=\Msize, forget plot]
		table[row sep=crcr]{%
			0.215	0.7\\
			0.359999999999999	0.699999999999999\\
		};
		\addplot [color=black, line width=\Lwidth, forget plot]
		table[row sep=crcr]{%
			1.595	0.7\\
			1.45	0.699999999999999\\
		};
		\addplot [color=black, line width=\Lwidth, forget plot]
		table[row sep=crcr]{%
			0.215	3.5\\
			0.655	3.5\\
		};
		\addplot [color=black, line width=\Lwidth, forget plot]
		table[row sep=crcr]{%
			1.595	3.5\\
			1.155	3.5\\
		};
		\addplot [color=black, line width=\Lwidth, forget plot]
		table[row sep=crcr]{%
			0.905	3.4\\
			0.905	3.4\\
		};
		\addplot [color=black, line width=\Lwidth, forget plot]
		table[row sep=crcr]{%
			0.459999999999999	0.699999999999996\\
			0.459999999999999	0.699999999999996\\
		};
		\addplot [color=black, line width=\Lwidth, forget plot]
		table[row sep=crcr]{%
			1.35	0.699999999999997\\
			1.35	0.699999999999996\\
		};
		\addplot [color=mycolor4, line width=\Lwidth, forget plot]
		table[row sep=crcr]{%
			0.905	3.3\\
			0.905	3.12799999999998\\
		};
		\addplot [color=mycolor4, line width=\Lwidth, forget plot]
		table[row sep=crcr]{%
			0.559999999999999	0.699999999999996\\
			0.760000000000002	0.699999999999996\\
		};
		\addplot [color=mycolor4, line width=\Lwidth, forget plot]
		table[row sep=crcr]{%
			1.25	0.699999999999996\\
			1.05	0.699999999999996\\
		};
		\addplot [color=mycolor4, line width=\Lwidth, forget plot]
		table[row sep=crcr]{%
			0.905	2.81399999999998\\
			0.905000000000001	1.48274999999999\\
		};
		\addplot [color=mycolor4, line width=\Lwidth, forget plot]
		table[row sep=crcr]{%
			0.760000000000002	1.014\\
			0.905000000000001	1.48274999999999\\
		};
		\addplot [color=mycolor4, line width=\Lwidth, forget plot]
		table[row sep=crcr]{%
			1.05	1.014\\
			0.905000000000001	1.48274999999999\\
		};
		\addplot [color=mycolor4, line width=\Lwidth, forget plot]
		table[row sep=crcr]{%
			0.905000000000001	1.12649999999998\\
			0.905000000000001	1.20149999999998\\
		};
		\addplot [color=mycolor4, line width=\Lwidth, forget plot]
		table[row sep=crcr]{%
			0.905000000000001	1.27649999999998\\
			0.905000000000001	1.35149999999998\\
		};
		\addplot [color=mycolor4, line width=\Lwidth, forget plot]
		table[row sep=crcr]{%
			0.905000000000001	1.42649999999998\\
			0.905000000000001	1.50149999999998\\
		};
		\addplot [color=mycolor4, line width=\Lwidth, forget plot]
		table[row sep=crcr]{%
			0.905000000000001	1.57649999999998\\
			0.905000000000001	1.65149999999998\\
		};
		\addplot [color=mycolor4, line width=\Lwidth, forget plot]
		table[row sep=crcr]{%
			0.905000000000001	1.72649999999998\\
			0.905000000000001	1.80149999999998\\
		};
		\addplot [color=mycolor4, line width=\Lwidth, forget plot]
		table[row sep=crcr]{%
			0.905000000000001	2.02649999999998\\
			0.905000000000001	2.10149999999998\\
		};
		\addplot [color=mycolor4, line width=\Lwidth, forget plot]
		table[row sep=crcr]{%
			0.905000000000001	2.17649999999998\\
			0.905000000000001	2.25149999999998\\
		};
		\addplot [color=mycolor4, line width=\Lwidth, forget plot]
		table[row sep=crcr]{%
			0.905000000000001	2.32649999999998\\
			0.905000000000001	2.40149999999998\\
		};
		\addplot [color=mycolor4, line width=\Lwidth, forget plot]
		table[row sep=crcr]{%
			0.905000000000001	2.47649999999998\\
			0.905000000000001	2.55149999999998\\
		};
		\addplot [color=mycolor4, line width=\Lwidth, forget plot]
		table[row sep=crcr]{%
			0.905000000000001	2.62649999999998\\
			0.905000000000001	2.70149999999998\\
		};
		\addplot [color=mycolor4, line width=\Lwidth, forget plot]
		table[row sep=crcr]{%
			0.905000000000001	2.77649999999998\\
			0.905000000000001	2.55149999999998\\
		};
		\addplot [color=mycolor4, line width=\Lwidth, forget plot]
		table[row sep=crcr]{%
			0.905000000000001	2.62649999999998\\
			0.905000000000001	2.40149999999999\\
		};
		\addplot [color=mycolor4, line width=\Lwidth, forget plot]
		table[row sep=crcr]{%
			0.905000000000001	2.47649999999999\\
			0.905000000000001	2.25149999999999\\
		};
		\addplot [color=mycolor4, line width=\Lwidth, forget plot]
		table[row sep=crcr]{%
			0.905000000000001	2.32649999999999\\
			0.905000000000002	2.10149999999999\\
		};
		\addplot [color=mycolor4, line width=\Lwidth, forget plot]
		table[row sep=crcr]{%
			0.905000000000002	2.17649999999999\\
			0.905000000000002	2.02649999999999\\
		};
		\addplot [color=mycolor4, line width=\Lwidth, forget plot]
		table[row sep=crcr]{%
			0.905000000000002	1.87649999999999\\
			0.905000000000002	1.65149999999999\\
		};
		\addplot [color=mycolor4, line width=\Lwidth, forget plot]
		table[row sep=crcr]{%
			0.905000000000002	1.72649999999999\\
			0.905000000000002	1.50149999999999\\
		};
		\addplot [color=mycolor4, line width=\Lwidth, forget plot]
		table[row sep=crcr]{%
			0.905000000000002	1.57649999999999\\
			0.905000000000002	1.35149999999999\\
		};
		\addplot [color=mycolor4, line width=\Lwidth, forget plot]
		table[row sep=crcr]{%
			0.905000000000002	1.42649999999999\\
			0.905000000000002	1.2015\\
		};
		\addplot [color=mycolor4, line width=\Lwidth, forget plot]
		table[row sep=crcr]{%
			0.905000000000002	1.27649999999999\\
			0.905000000000001	1.0515\\
		};
		\addplot [color=black, line width=\Lwidth, forget plot]
		table[row sep=crcr]{%
			0.384999999999999	0.649999999999999\\
			0.384999999999999	0.649999999999995\\
		};
		\addplot [color=black, line width=\Lwidth, forget plot]
		table[row sep=crcr]{%
			0.410000000000001	0.599999999999995\\
			0.409999999999995	0.599999999999995\\
		};
		\addplot [color=black, line width=\Lwidth, forget plot]
		table[row sep=crcr]{%
			0.434999999999999	0.649999999999995\\
			0.434999999999999	0.649999999999996\\
		};
		\addplot [color=black, line width=\Lwidth, forget plot]
		table[row sep=crcr]{%
			1.425	0.649999999999999\\
			1.425	0.649999999999995\\
		};
		\addplot [color=black, line width=\Lwidth, forget plot]
		table[row sep=crcr]{%
			1.4	0.599999999999995\\
			1.4	0.599999999999995\\
		};
		\addplot [color=black, line width=\Lwidth, forget plot]
		table[row sep=crcr]{%
			1.375	0.649999999999995\\
			1.375	0.649999999999996\\
		};
		\addplot [color=mycolor4, line width=\Lwidth, forget plot]
		table[row sep=crcr]{%
			0.905000000000001	1.90149999999998\\
			0.905000000000002	1.92649999999998\\
		};
		\addplot [color=mycolor4, line width=\Lwidth, forget plot]
		table[row sep=crcr]{%
			0.905000000000001	2.75149999999998\\
			0.905000000000001	2.72649999999998\\
		};
		\addplot [color=mycolor4, line width=\Lwidth, forget plot]
		table[row sep=crcr]{%
			0.905000000000002	1.91399999999999\\
			0.905000000000002	1.85774999999999\\
		};
		\addplot [color=mycolor4, line width=\Lwidth, forget plot]
		table[row sep=crcr]{%
			0.905000000000001	1.26712499999999\\
			0.905000000000001	1.05149999999998\\
		};
		\addplot [color=mycolor4, line width=\Lwidth, forget plot]
		table[row sep=crcr]{%
			0.905000000000001	1.90149999999998\\
			0.905000000000001	1.87649999999998\\
		};
		\addplot [color=mycolor4, line width=\Lwidth, forget plot]
		table[row sep=crcr]{%
			0.905000000000002	1.92649999999998\\
			0.905000000000001	1.95149999999998\\
		};
		\addplot [color=mycolor4, line width=\Lwidth, forget plot]
		table[row sep=crcr]{%
			0.905000000000001	2.75149999999998\\
			0.905000000000001	2.77649999999998\\
		};
		\addplot [color=mycolor4, line width=\Lwidth, forget plot]
		table[row sep=crcr]{%
			0.905000000000001	2.72649999999998\\
			0.905000000000001	2.70149999999998\\
		};
		\addplot [color=mycolor4, line width=\Lwidth, forget plot]
		table[row sep=crcr]{%
			0.905000000000002	1.91399999999999\\
			0.905000000000002	1.95149999999999\\
		};
		\addplot [color=mycolor4, line width=\Lwidth, forget plot]
		table[row sep=crcr]{%
			0.905000000000002	1.85774999999999\\
			0.905000000000002	1.80149999999999\\
		};
		\addplot [color=mycolor4, line width=\Lwidth, forget plot]
		table[row sep=crcr]{%
			0.905000000000001	1.30462499999999\\
			0.905000000000001	1.1265\\
		};
		\addplot [color=black, line width=\Lwidth, forget plot]
		table[row sep=crcr]{%
			0.359999999999999	0.699999999999999\\
			0.359999999999997	0.699999999999999\\
		};
		\addplot [color=black, line width=\Lwidth, forget plot]
		table[row sep=crcr]{%
			0.459999999999999	0.699999999999996\\
			0.460000000000001	0.699999999999996\\
		};
		\addplot [color=black, line width=\Lwidth, forget plot]
		table[row sep=crcr]{%
			1.45	0.699999999999999\\
			1.45	0.699999999999999\\
		};
		\addplot [color=black, line width=\Lwidth, forget plot]
		table[row sep=crcr]{%
			1.35	0.699999999999997\\
			1.35	0.699999999999996\\
		};
		\addplot [color=mycolor4, line width=\Lwidth, forget plot]
		table[row sep=crcr]{%
			0.905000000000001	1.48274999999999\\
			0.905000000000001	1.26712499999999\\
		};
		\addplot [color=mycolor4, line width=\Lwidth, forget plot]
		table[row sep=crcr]{%
			0.905000000000001	1.48274999999999\\
			0.905000000000001	1.30462499999999\\
		};
	\end{axis}

%\begin{axis}[%
%width=20in,
%height=10.05in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left
%]
%\end{axis}
\end{tikzpicture}%

==> Figures/Solution.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06275,0.06275,0.45098}%
\definecolor{mycolor2}{rgb}{0.78431,0.09804,0.09804}%
\definecolor{mycolor3}{rgb}{0.51760,0.82350,0.00000}%
\definecolor{mycolor4}{rgb}{1.00000,0.40392,0.00000}%
%
\def\SysLine{densely dotted}

\begin{tikzpicture}[rotate=90]
	
	\pgfmathsetmacro{\Msize}{0.9}
	\pgfmathsetmacro{\Lwidth}{1.2}
	
	
	\begin{axis}[%
		width=0.9\columnwidth/4.2*1.81,
		height=0.9\columnwidth,
		at={(0,0)},
		scale only axis,
		xmin=0,
		xmax=1.81,
		xtick={\empty},
		ymin=0,
		ymax=4.2,
		ytick={\empty},
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids
		]
		\draw[draw=black] (axis cs:0,0) rectangle (axis cs:1.81,4.2);
		
		\addplot[area legend, draw=black, fill=black, fill opacity=0.35, forget plot]
		table[row sep=crcr] {%
			x	y\\
			0	3.1535\\
			0.215	3.1535\\
			0.215	3.8465\\
			0	3.8465\\
		}--cycle;
		\addplot [color=black, only marks, mark size=\Msize pt, mark=*, mark options={solid, black}, forget plot]
		table[row sep=crcr]{%
			0.215	3.5\\
		};
		
		\addplot[area legend, draw=black, fill=black, fill opacity=0.35, forget plot]
		table[row sep=crcr] {%
			x	y\\
			1.595	3.1535\\
			1.81	3.1535\\
			1.81	3.8465\\
			1.595	3.8465\\
		}--cycle;
		\addplot [color=black, only marks, mark size=\Msize pt, mark=*, mark options={solid, black}, forget plot]
		table[row sep=crcr]{%
			1.595	3.5\\
		};
		
		\addplot[area legend, draw=black, fill=black, fill opacity=0.35, forget plot]
		table[row sep=crcr] {%
			x	y\\
			0	0.3535\\
			0.215	0.3535\\
			0.215	1.0465\\
			0	1.0465\\
		}--cycle;
		\addplot [color=black, only marks, mark size=\Msize pt, mark=*, mark options={solid, black}, forget plot]
		table[row sep=crcr]{%
			0.215	0.7\\
		};
		
		\addplot[area legend, draw=black, fill=black, fill opacity=0.35, forget plot]
		table[row sep=crcr] {%
			x	y\\
			1.595	0.3535\\
			1.81	0.3535\\
			1.81	1.0465\\
			1.595	1.0465\\
		}--cycle;
		\addplot [color=black, only marks, mark size=\Msize pt, mark=*, mark options={solid, black}, forget plot]
		table[row sep=crcr]{%
			1.595	0.7\\
		};
		% TM
		\addplot[area legend, line width=\Lwidth pt, draw=black, fill=white, \SysLine, forget plot]
		table[row sep=crcr] {%
			x	y\\
			0.378333333333334	0.649999999999999\\
			0.478333333333334	0.649999999999999\\
			0.478333333333334	0.950000000000004\\
			0.378333333333334	0.950000000000004\\
		}--cycle;
		\addplot [color=black, only marks, mark size=\Msize pt, mark=*, mark options={solid, black}, forget plot]
		table[row sep=crcr]{%
			0.378333333333334	0.699999999999999\\
			0.478333333333334	0.900000000000004\\
		};
		% TM
		\addplot[area legend, line width=\Lwidth pt, draw=black, fill=white, \SysLine, forget plot]
		table[row sep=crcr] {%
			x	y\\
			1.33166666666667	0.649999999999999\\
			1.43166666666667	0.649999999999999\\
			1.43166666666667	0.950000000000002\\
			1.33166666666667	0.950000000000002\\
		}--cycle;
		\addplot [color=black, only marks, mark size=\Msize pt, mark=*, mark options={solid, black}, forget plot]
		table[row sep=crcr]{%
			1.43166666666667	0.699999999999999\\
			1.33166666666667	0.900000000000001\\
		};
		
		\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.35, forget plot]
		table[row sep=crcr] {%
			x	y\\
			0.655	3.4\\
			1.155	3.4\\
			1.155	3.6\\
			0.655	3.6\\
		}--cycle;
		\addplot [color=black, only marks, mark size=\Msize pt, mark=*, mark options={solid, black}, forget plot]
		table[row sep=crcr]{%
			0.905	3.4\\
			0.655	3.5\\
			1.155	3.5\\
		};
		
		\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.35, forget plot]
		table[row sep=crcr] {%
			x	y\\
			0.755	3.2\\
			1.055	3.2\\
			1.055	3.4\\
			0.755	3.4\\
		}--cycle;
		\addplot [color=black, only marks, mark size=\Msize pt, mark=*, mark options={solid, black}, forget plot]
		table[row sep=crcr]{%
			0.905	3.4\\
			0.905	3.3\\
		};
		
		\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.35, forget plot]
		table[row sep=crcr] {%
			x	y\\
			0.478333333333334	0.750000000000004\\
			0.678333333333334	0.750000000000004\\
			0.678333333333334	1.05\\
			0.478333333333334	1.05\\
		}--cycle;
		\addplot [color=black, only marks, mark size=\Msize pt, mark=*, mark options={solid, black}, forget plot]
		table[row sep=crcr]{%
			0.478333333333334	0.900000000000004\\
			0.578333333333334	0.900000000000004\\
		};
		
		\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.35, forget plot]
		table[row sep=crcr] {%
			x	y\\
			1.13166666666667	0.750000000000001\\
			1.33166666666667	0.750000000000001\\
			1.33166666666667	1.05\\
			1.13166666666667	1.05\\
		}--cycle;
		\addplot [color=black, only marks, mark size=\Msize pt, mark=*, mark options={solid, black}, forget plot]
		table[row sep=crcr]{%
			1.33166666666667	0.900000000000001\\
			1.23166666666667	0.900000000000001\\
		};
		
		\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.35, forget plot]
		table[row sep=crcr] {%
			x	y\\
			0.805000000000001	2.47133333333333\\
			1.005	2.47133333333333\\
			1.005	2.78533333333333\\
			0.805000000000001	2.78533333333333\\
		}--cycle;
		\addplot [color=black, only marks, mark size=\Msize pt, mark=*, mark options={solid, black}, forget plot]
		table[row sep=crcr]{%
			0.905000000000001	2.78533333333333\\
			0.905000000000001	2.47133333333333\\
		};
		
		\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.35, forget plot]
		table[row sep=crcr] {%
			x	y\\
			0.641666666666668	1.15733333333333\\
			0.841666666666668	1.15733333333333\\
			0.841666666666668	1.47133333333333\\
			0.641666666666668	1.47133333333333\\
		}--cycle;
		\addplot [color=black, only marks, mark size=\Msize pt, mark=*, mark options={solid, black}, forget plot]
		table[row sep=crcr]{%
			0.741666666666668	1.15733333333333\\
			0.741666666666668	1.47133333333333\\
		};
		
		\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.35, forget plot]
		table[row sep=crcr] {%
			x	y\\
			0.968333333333334	1.15733333333333\\
			1.16833333333333	1.15733333333333\\
			1.16833333333333	1.47133333333333\\
			0.968333333333334	1.47133333333333\\
		}--cycle;
		\addplot [color=black, only marks, mark size=\Msize pt, mark=*, mark options={solid, black}, forget plot]
		table[row sep=crcr]{%
			1.06833333333333	1.15733333333333\\
			1.06833333333333	1.47133333333333\\
		};
		% Battery box
		\addplot[area legend, line width=\Lwidth pt, draw=black, fill=white,\SysLine, forget plot]
		table[row sep=crcr] {%
			x	y\\
			0.00500000000000378	1.47133333333333\\
			1.805	1.47133333333333\\
			1.805	2.47133333333333\\
			0.00500000000000378	2.47133333333333\\
		}--cycle;
		\addplot [color=black, only marks, mark size=\Msize pt, mark=*, mark options={solid, black}, forget plot]
		table[row sep=crcr]{%
			0.905000000000001	1.84633333333333\\
		};
%		
%		\addplot[area legend, line width=\Lwidth pt, draw=black, fill=white, \SysLine, forget plot]
%		table[row sep=crcr] {%
%			x	y\\
%			0.00500000000000389	1.47133333333333\\
%			0.904999999999999	1.47133333333333\\
%			0.904999999999999	1.97133333333333\\
%			0.00500000000000389	1.97133333333333\\
%		}--cycle;
%	
	
	
	\addplot[area legend, line width=\Lwidth pt, draw=black, fill=white, \SysLine, forget plot]
	table[row sep=crcr] {%
		x	y\\
%		0.00500000000000389	1.47133333333333\\
		0.904999999999999	1.47133333333333\\
		0.904999999999999	2.47133333333333\\
%		0.00500000000000389	1.97133333333333\\
	};
	
		\addplot [color=black, only marks, mark size=\Msize pt, mark=*, mark options={solid, black}, forget plot]
		table[row sep=crcr]{%
			0.88625	1.90883333333333\\
			0.042500000000002	1.97133333333333\\
		};
		
%		\addplot[area legend, line width=\Lwidth pt, draw=black, fill=white, \SysLine,forget plot]
%		table[row sep=crcr] {%
%			x	y\\
%			0.00499999999999839	1.97133333333333\\
%			0.904999999999998	1.97133333333333\\
%			0.904999999999998	2.47133333333333\\
%			0.00499999999999839	2.47133333333333\\
%		}--cycle;
%	
\addplot[area legend, line width=\Lwidth pt, draw=black, fill=white, \SysLine,forget plot]
table[row sep=crcr] {%
	x	y\\
	0.00499999999999839	1.97133333333333\\
%	0.904999999999998	1.97133333333333\\
%	0.904999999999998	2.47133333333333\\
	1.805	1.97133333333333\\
};

		\addplot [color=black, only marks, mark size=\Msize pt, mark=*, mark options={solid, black}, forget plot]
		table[row sep=crcr]{%
			0.0425000000000002	1.97133333333333\\
			0.892499999999998	1.97133333333333\\
		};
		
%		\addplot[area legend, line width=\Lwidth pt, draw=black, fill=white, \SysLine, forget plot]
%		table[row sep=crcr] {%
%			x	y\\
%			0.904999999999999	1.97133333333333\\
%			1.805	1.97133333333333\\
%			1.805	2.47133333333333\\
%			0.904999999999999	2.47133333333333\\
%		}--cycle;
		\addplot [color=black, only marks, mark size=\Msize pt, mark=*, mark options={solid, black}, forget plot]
		table[row sep=crcr]{%
			0.917499999999999	1.97133333333333\\
			1.7675	1.97133333333333\\
		};
		
%		\addplot[area legend, line width=\Lwidth pt, draw=black, fill=white, \SysLine,forget plot]
%		table[row sep=crcr] {%
%			x	y\\
%			0.904999999999999	1.47133333333333\\
%			1.805	1.47133333333333\\
%			1.805	1.97133333333333\\
%			0.904999999999999	1.97133333333333\\
%		}--cycle;
		\addplot [color=black, only marks, mark size=\Msize pt, mark=*, mark options={solid, black}, forget plot]
		table[row sep=crcr]{%
			1.7675	1.97133333333333\\
			0.923749999999999	1.90883333333333\\
		};
		
		\addplot[area legend, draw=black, fill=white!30!black, fill opacity=0.35, forget plot]
		table[row sep=crcr] {%
			x	y\\
			0.378333333333336	0.649999999999999\\
			0.428333333333336	0.649999999999999\\
			0.428333333333336	0.749999999999999\\
			0.378333333333336	0.749999999999999\\
		}--cycle;
		\addplot [color=black, only marks, mark size=\Msize pt, mark=*, mark options={solid, black}, forget plot]
		table[row sep=crcr]{%
			0.378333333333334	0.699999999999999\\
			0.403333333333336	0.749999999999999\\
		};
		
		\addplot[area legend, draw=black, fill=white!30!black, fill opacity=0.35, forget plot]
		table[row sep=crcr] {%
			x	y\\
			0.378333333333336	0.750000000000002\\
			0.428333333333336	0.750000000000002\\
			0.428333333333336	0.850000000000003\\
			0.378333333333336	0.850000000000003\\
		}--cycle;
		\addplot [color=black, only marks, mark size=\Msize pt, mark=*, mark options={solid, black}, forget plot]
		table[row sep=crcr]{%
			0.428333333333338	0.800000000000002\\
			0.403333333333336	0.750000000000002\\
		};
		
		\addplot[area legend, draw=black, fill=white!30!black, fill opacity=0.35, forget plot]
		table[row sep=crcr] {%
			x	y\\
			0.428333333333332	0.750000000000002\\
			0.478333333333332	0.750000000000002\\
			0.478333333333332	0.850000000000003\\
			0.428333333333332	0.850000000000003\\
		}--cycle;
		\addplot [color=black, only marks, mark size=\Msize pt, mark=*, mark options={solid, black}, forget plot]
		table[row sep=crcr]{%
			0.428333333333328	0.800000000000002\\
			0.453333333333332	0.850000000000003\\
		};
		
		\addplot[area legend, draw=black, fill=white!30!black, fill opacity=0.35, forget plot]
		table[row sep=crcr] {%
			x	y\\
			0.428333333333332	0.850000000000004\\
			0.478333333333332	0.850000000000004\\
			0.478333333333332	0.950000000000004\\
			0.428333333333332	0.950000000000004\\
		}--cycle;
		\addplot [color=black, only marks, mark size=\Msize pt, mark=*, mark options={solid, black}, forget plot]
		table[row sep=crcr]{%
			0.478333333333334	0.900000000000004\\
			0.453333333333332	0.850000000000004\\
		};
		
		\addplot[area legend, draw=black, fill=white!30!black, fill opacity=0.35, forget plot]
		table[row sep=crcr] {%
			x	y\\
			1.38166666666667	0.649999999999999\\
			1.43166666666667	0.649999999999999\\
			1.43166666666667	0.749999999999999\\
			1.38166666666667	0.749999999999999\\
		}--cycle;
		\addplot [color=black, only marks, mark size=\Msize pt, mark=*, mark options={solid, black}, forget plot]
		table[row sep=crcr]{%
			1.43166666666667	0.699999999999999\\
			1.40666666666667	0.749999999999999\\
		};
		
		\addplot[area legend, draw=black, fill=white!30!black, fill opacity=0.35, forget plot]
		table[row sep=crcr] {%
			x	y\\
			1.38166666666667	0.750000000000002\\
			1.43166666666667	0.750000000000002\\
			1.43166666666667	0.850000000000003\\
			1.38166666666667	0.850000000000003\\
		}--cycle;
		\addplot [color=black, only marks, mark size=\Msize pt, mark=*, mark options={solid, black}, forget plot]
		table[row sep=crcr]{%
			1.38166666666667	0.800000000000002\\
			1.40666666666667	0.750000000000003\\
		};
		
		\addplot[area legend, draw=black, fill=white!30!black, fill opacity=0.35, forget plot]
		table[row sep=crcr] {%
			x	y\\
			1.33166666666667	0.750000000000002\\
			1.38166666666667	0.750000000000002\\
			1.38166666666667	0.850000000000003\\
			1.33166666666667	0.850000000000003\\
		}--cycle;
		\addplot [color=black, only marks, mark size=\Msize pt, mark=*, mark options={solid, black}, forget plot]
		table[row sep=crcr]{%
			1.38166666666667	0.800000000000002\\
			1.35666666666667	0.850000000000001\\
		};
		
		\addplot[area legend, draw=black, fill=white!30!black, fill opacity=0.35, forget plot]
		table[row sep=crcr] {%
			x	y\\
			1.33166666666667	0.850000000000001\\
			1.38166666666667	0.850000000000001\\
			1.38166666666667	0.950000000000002\\
			1.33166666666667	0.950000000000002\\
		}--cycle;
		\addplot [color=black, only marks, mark size=\Msize pt, mark=*, mark options={solid, black}, forget plot]
		table[row sep=crcr]{%
			1.33166666666667	0.900000000000001\\
			1.35666666666667	0.850000000000003\\
		};
		
		\addplot[area legend, draw=black, fill=mycolor4, fill opacity=0.35, forget plot]
		table[row sep=crcr] {%
			x	y\\
			0.754999999999999	1.47133333333333\\
			0.904999999999999	1.47133333333333\\
			0.904999999999999	1.97133333333333\\
			0.754999999999999	1.97133333333333\\
		}--cycle;
		\addplot [color=black, only marks, mark size=\Msize pt, mark=*, mark options={solid, black}, forget plot]
		table[row sep=crcr]{%
			0.867499999999999	1.97133333333333\\
			0.792499999999999	1.97133333333333\\
		};
		
		\addplot[area legend, draw=black, fill=mycolor4, fill opacity=0.35, forget plot]
		table[row sep=crcr] {%
			x	y\\
			0.605	1.47133333333333\\
			0.755	1.47133333333333\\
			0.755	1.97133333333333\\
			0.605	1.97133333333333\\
		}--cycle;
		\addplot [color=black, only marks, mark size=\Msize pt, mark=*, mark options={solid, black}, forget plot]
		table[row sep=crcr]{%
			0.7175	1.97133333333333\\
			0.6425	1.97133333333333\\
		};
		
		\addplot[area legend, draw=black, fill=mycolor4, fill opacity=0.35, forget plot]
		table[row sep=crcr] {%
			x	y\\
			0.455000000000001	1.47133333333333\\
			0.605000000000001	1.47133333333333\\
			0.605000000000001	1.97133333333333\\
			0.455000000000001	1.97133333333333\\
		}--cycle;
		\addplot [color=black, only marks, mark size=\Msize pt, mark=*, mark options={solid, black}, forget plot]
		table[row sep=crcr]{%
			0.567500000000001	1.97133333333333\\
			0.492500000000001	1.97133333333333\\
		};
		
		\addplot[area legend, draw=black, fill=mycolor4, fill opacity=0.35, forget plot]
		table[row sep=crcr] {%
			x	y\\
			0.305000000000002	1.47133333333333\\
			0.455000000000002	1.47133333333333\\
			0.455000000000002	1.97133333333333\\
			0.305000000000002	1.97133333333333\\
		}--cycle;
		\addplot [color=black, only marks, mark size=\Msize pt, mark=*, mark options={solid, black}, forget plot]
		table[row sep=crcr]{%
			0.417500000000002	1.97133333333333\\
			0.342500000000002	1.97133333333333\\
		};
		
		\addplot[area legend, draw=black, fill=mycolor4, fill opacity=0.35, forget plot]
		table[row sep=crcr] {%
			x	y\\
			0.155000000000003	1.47133333333333\\
			0.305000000000003	1.47133333333333\\
			0.305000000000003	1.97133333333333\\
			0.155000000000003	1.97133333333333\\
		}--cycle;
		\addplot [color=black, only marks, mark size=\Msize pt, mark=*, mark options={solid, black}, forget plot]
		table[row sep=crcr]{%
			0.267500000000003	1.97133333333333\\
			0.192500000000003	1.97133333333333\\
		};
		
		\addplot[area legend, draw=black, fill=mycolor4, fill opacity=0.35, forget plot]
		table[row sep=crcr] {%
			x	y\\
			0.00500000000000385	1.47133333333333\\
			0.155000000000004	1.47133333333333\\
			0.155000000000004	1.97133333333333\\
			0.00500000000000385	1.97133333333333\\
		}--cycle;
		\addplot [color=black, only marks, mark size=\Msize pt, mark=*, mark options={solid, black}, forget plot]
		table[row sep=crcr]{%
			0.117500000000004	1.97133333333333\\
			0.0425000000000038	1.97133333333333\\
		};
		
		\addplot[area legend, draw=black, fill=mycolor4, fill opacity=0.35, forget plot]
		table[row sep=crcr] {%
			x	y\\
			0.00499999999999835	1.97133333333333\\
			0.154999999999998	1.97133333333333\\
			0.154999999999998	2.47133333333333\\
			0.00499999999999835	2.47133333333333\\
		}--cycle;
		\addplot [color=black, only marks, mark size=\Msize pt, mark=*, mark options={solid, black}, forget plot]
		table[row sep=crcr]{%
			0.0424999999999984	1.97133333333333\\
			0.117499999999998	1.97133333333333\\
		};
		
		\addplot[area legend, draw=black, fill=mycolor4, fill opacity=0.35, forget plot]
		table[row sep=crcr] {%
			x	y\\
			0.154999999999998	1.97133333333333\\
			0.304999999999998	1.97133333333333\\
			0.304999999999998	2.47133333333333\\
			0.154999999999998	2.47133333333333\\
		}--cycle;
		\addplot [color=black, only marks, mark size=\Msize pt, mark=*, mark options={solid, black}, forget plot]
		table[row sep=crcr]{%
			0.192499999999998	1.97133333333333\\
			0.267499999999998	1.97133333333333\\
		};
		
		\addplot[area legend, draw=black, fill=mycolor4, fill opacity=0.35, forget plot]
		table[row sep=crcr] {%
			x	y\\
			0.304999999999998	1.97133333333333\\
			0.454999999999998	1.97133333333333\\
			0.454999999999998	2.47133333333333\\
			0.304999999999998	2.47133333333333\\
		}--cycle;
		\addplot [color=black, only marks, mark size=\Msize pt, mark=*, mark options={solid, black}, forget plot]
		table[row sep=crcr]{%
			0.342499999999998	1.97133333333333\\
			0.417499999999998	1.97133333333333\\
		};
		
		\addplot[area legend, draw=black, fill=mycolor4, fill opacity=0.35, forget plot]
		table[row sep=crcr] {%
			x	y\\
			0.454999999999998	1.97133333333333\\
			0.604999999999998	1.97133333333333\\
			0.604999999999998	2.47133333333333\\
			0.454999999999998	2.47133333333333\\
		}--cycle;
		\addplot [color=black, only marks, mark size=\Msize pt, mark=*, mark options={solid, black}, forget plot]
		table[row sep=crcr]{%
			0.492499999999998	1.97133333333333\\
			0.567499999999998	1.97133333333333\\
		};
		
		\addplot[area legend, draw=black, fill=mycolor4, fill opacity=0.35, forget plot]
		table[row sep=crcr] {%
			x	y\\
			0.604999999999998	1.97133333333333\\
			0.754999999999998	1.97133333333333\\
			0.754999999999998	2.47133333333333\\
			0.604999999999998	2.47133333333333\\
		}--cycle;
		\addplot [color=black, only marks, mark size=\Msize pt, mark=*, mark options={solid, black}, forget plot]
		table[row sep=crcr]{%
			0.642499999999998	1.97133333333333\\
			0.717499999999998	1.97133333333333\\
		};
		
		\addplot[area legend, draw=black, fill=mycolor4, fill opacity=0.35, forget plot]
		table[row sep=crcr] {%
			x	y\\
			0.754999999999998	1.97133333333333\\
			0.904999999999998	1.97133333333333\\
			0.904999999999998	2.47133333333333\\
			0.754999999999998	2.47133333333333\\
		}--cycle;
		\addplot [color=black, only marks, mark size=\Msize pt, mark=*, mark options={solid, black}, forget plot]
		table[row sep=crcr]{%
			0.792499999999998	1.97133333333333\\
			0.867499999999998	1.97133333333333\\
		};
		
		\addplot[area legend, draw=black, fill=mycolor4, fill opacity=0.35, forget plot]
		table[row sep=crcr] {%
			x	y\\
			0.904999999999999	1.97133333333333\\
			1.055	1.97133333333333\\
			1.055	2.47133333333333\\
			0.904999999999999	2.47133333333333\\
		}--cycle;
		\addplot [color=black, only marks, mark size=\Msize pt, mark=*, mark options={solid, black}, forget plot]
		table[row sep=crcr]{%
			0.942499999999999	1.97133333333333\\
			1.0175	1.97133333333333\\
		};
		
		\addplot[area legend, draw=black, fill=mycolor4, fill opacity=0.35, forget plot]
		table[row sep=crcr] {%
			x	y\\
			1.055	1.97133333333333\\
			1.205	1.97133333333333\\
			1.205	2.47133333333333\\
			1.055	2.47133333333333\\
		}--cycle;
		\addplot [color=black, only marks, mark size=\Msize pt, mark=*, mark options={solid, black}, forget plot]
		table[row sep=crcr]{%
			1.0925	1.97133333333333\\
			1.1675	1.97133333333333\\
		};
		
		\addplot[area legend, draw=black, fill=mycolor4, fill opacity=0.35, forget plot]
		table[row sep=crcr] {%
			x	y\\
			1.205	1.97133333333333\\
			1.355	1.97133333333333\\
			1.355	2.47133333333333\\
			1.205	2.47133333333333\\
		}--cycle;
		\addplot [color=black, only marks, mark size=\Msize pt, mark=*, mark options={solid, black}, forget plot]
		table[row sep=crcr]{%
			1.2425	1.97133333333333\\
			1.3175	1.97133333333333\\
		};
		
		\addplot[area legend, draw=black, fill=mycolor4, fill opacity=0.35, forget plot]
		table[row sep=crcr] {%
			x	y\\
			1.355	1.97133333333333\\
			1.505	1.97133333333333\\
			1.505	2.47133333333333\\
			1.355	2.47133333333333\\
		}--cycle;
		\addplot [color=black, only marks, mark size=\Msize pt, mark=*, mark options={solid, black}, forget plot]
		table[row sep=crcr]{%
			1.3925	1.97133333333333\\
			1.4675	1.97133333333333\\
		};
		
		\addplot[area legend, draw=black, fill=mycolor4, fill opacity=0.35, forget plot]
		table[row sep=crcr] {%
			x	y\\
			1.505	1.97133333333333\\
			1.655	1.97133333333333\\
			1.655	2.47133333333333\\
			1.505	2.47133333333333\\
		}--cycle;
		\addplot [color=black, only marks, mark size=\Msize pt, mark=*, mark options={solid, black}, forget plot]
		table[row sep=crcr]{%
			1.5425	1.97133333333333\\
			1.6175	1.97133333333333\\
		};
		
		\addplot[area legend, draw=black, fill=mycolor4, fill opacity=0.35, forget plot]
		table[row sep=crcr] {%
			x	y\\
			1.655	1.97133333333333\\
			1.805	1.97133333333333\\
			1.805	2.47133333333333\\
			1.655	2.47133333333333\\
		}--cycle;
		\addplot [color=black, only marks, mark size=\Msize pt, mark=*, mark options={solid, black}, forget plot]
		table[row sep=crcr]{%
			1.6925	1.97133333333333\\
			1.7675	1.97133333333333\\
		};
		
		\addplot[area legend, draw=black, fill=mycolor4, fill opacity=0.35, forget plot]
		table[row sep=crcr] {%
			x	y\\
			1.655	1.47133333333333\\
			1.805	1.47133333333333\\
			1.805	1.97133333333333\\
			1.655	1.97133333333333\\
		}--cycle;
		\addplot [color=black, only marks, mark size=\Msize pt, mark=*, mark options={solid, black}, forget plot]
		table[row sep=crcr]{%
			1.7675	1.97133333333333\\
			1.6925	1.97133333333333\\
		};
		
		\addplot[area legend, draw=black, fill=mycolor4, fill opacity=0.35, forget plot]
		table[row sep=crcr] {%
			x	y\\
			1.505	1.47133333333333\\
			1.655	1.47133333333333\\
			1.655	1.97133333333333\\
			1.505	1.97133333333333\\
		}--cycle;
		\addplot [color=black, only marks, mark size=\Msize pt, mark=*, mark options={solid, black}, forget plot]
		table[row sep=crcr]{%
			1.6175	1.97133333333333\\
			1.5425	1.97133333333333\\
		};
		
		\addplot[area legend, draw=black, fill=mycolor4, fill opacity=0.35, forget plot]
		table[row sep=crcr] {%
			x	y\\
			1.355	1.47133333333333\\
			1.505	1.47133333333333\\
			1.505	1.97133333333333\\
			1.355	1.97133333333333\\
		}--cycle;
		\addplot [color=black, only marks, mark size=\Msize pt, mark=*, mark options={solid, black}, forget plot]
		table[row sep=crcr]{%
			1.4675	1.97133333333333\\
			1.3925	1.97133333333333\\
		};
		
		\addplot[area legend, draw=black, fill=mycolor4, fill opacity=0.35, forget plot]
		table[row sep=crcr] {%
			x	y\\
			1.205	1.47133333333333\\
			1.355	1.47133333333333\\
			1.355	1.97133333333333\\
			1.205	1.97133333333333\\
		}--cycle;
		\addplot [color=black, only marks, mark size=\Msize pt, mark=*, mark options={solid, black}, forget plot]
		table[row sep=crcr]{%
			1.3175	1.97133333333333\\
			1.2425	1.97133333333333\\
		};
		
		\addplot[area legend, draw=black, fill=mycolor4, fill opacity=0.35, forget plot]
		table[row sep=crcr] {%
			x	y\\
			1.055	1.47133333333333\\
			1.205	1.47133333333333\\
			1.205	1.97133333333333\\
			1.055	1.97133333333333\\
		}--cycle;
		\addplot [color=black, only marks, mark size=\Msize pt, mark=*, mark options={solid, black}, forget plot]
		table[row sep=crcr]{%
			1.1675	1.97133333333333\\
			1.0925	1.97133333333333\\
		};
		
		\addplot[area legend, draw=black, fill=mycolor4, fill opacity=0.35, forget plot]
		table[row sep=crcr] {%
			x	y\\
			0.905	1.47133333333333\\
			1.055	1.47133333333333\\
			1.055	1.97133333333333\\
			0.905	1.97133333333333\\
		}--cycle;
		\addplot [color=black, only marks, mark size=\Msize pt, mark=*, mark options={solid, black}, forget plot]
		table[row sep=crcr]{%
			1.0175	1.97133333333333\\
			0.9425	1.97133333333333\\
		};
		\addplot [color=black, line width=\Lwidth pt, forget plot]
		table[row sep=crcr]{%
			0.215	0.7\\
			0.378333333333334	0.699999999999999\\
		};
		\addplot [color=black, line width=\Lwidth pt, forget plot]
		table[row sep=crcr]{%
			1.595	0.7\\
			1.43166666666667	0.699999999999999\\
		};
		\addplot [color=black, line width=\Lwidth pt, forget plot]
		table[row sep=crcr]{%
			0.215	3.5\\
			0.655	3.5\\
		};
		\addplot [color=black, line width=\Lwidth pt, forget plot]
		table[row sep=crcr]{%
			1.595	3.5\\
			1.155	3.5\\
		};
		\addplot [color=black, line width=\Lwidth pt, forget plot]
		table[row sep=crcr]{%
			0.905	3.4\\
			0.905	3.4\\
		};
		\addplot [color=black, line width=\Lwidth pt, forget plot]
		table[row sep=crcr]{%
			0.478333333333334	0.900000000000004\\
			0.478333333333334	0.900000000000004\\
		};
		\addplot [color=black, line width=\Lwidth pt, forget plot]
		table[row sep=crcr]{%
			1.33166666666667	0.900000000000001\\
			1.33166666666667	0.900000000000001\\
		};
		\addplot [color=mycolor4, line width=\Lwidth pt, forget plot]
		table[row sep=crcr]{%
			0.905	3.3\\
			0.905000000000001	2.78533333333333\\
		};
		\addplot [color=mycolor4, line width=\Lwidth pt, forget plot]
		table[row sep=crcr]{%
			0.578333333333334	0.900000000000004\\
			0.741666666666668	1.15733333333333\\
		};
		\addplot [color=mycolor4, line width=\Lwidth pt, forget plot]
		table[row sep=crcr]{%
			1.23166666666667	0.900000000000001\\
			1.06833333333333	1.15733333333333\\
		};
		\addplot [color=mycolor4, line width=\Lwidth pt, forget plot]
		table[row sep=crcr]{%
			0.905000000000001	2.47133333333333\\
			0.905000000000002	1.84633333333333\\
		};
		\addplot [color=mycolor4, line width=\Lwidth pt, forget plot]
		table[row sep=crcr]{%
			0.741666666666668	1.47133333333333\\
			0.905000000000001	1.84633333333333\\
		};
		\addplot [color=mycolor4, line width=\Lwidth pt, forget plot]
		table[row sep=crcr]{%
			1.06833333333333	1.47133333333333\\
			0.905000000000001	1.84633333333333\\
		};
		\addplot [color=mycolor4, line width=\Lwidth pt, forget plot]
		table[row sep=crcr]{%
			0.792499999999999	1.97133333333333\\
			0.7175	1.97133333333333\\
		};
		\addplot [color=mycolor4, line width=\Lwidth pt, forget plot]
		table[row sep=crcr]{%
			0.6425	1.97133333333333\\
			0.567500000000001	1.97133333333333\\
		};
		\addplot [color=mycolor4, line width=\Lwidth pt, forget plot]
		table[row sep=crcr]{%
			0.492500000000001	1.97133333333333\\
			0.417500000000002	1.97133333333333\\
		};
		\addplot [color=mycolor4, line width=\Lwidth pt, forget plot]
		table[row sep=crcr]{%
			0.342500000000002	1.97133333333333\\
			0.267500000000003	1.97133333333333\\
		};
		\addplot [color=mycolor4, line width=\Lwidth pt, forget plot]
		table[row sep=crcr]{%
			0.192500000000003	1.97133333333333\\
			0.117500000000004	1.97133333333333\\
		};
		\addplot [color=mycolor4, line width=\Lwidth pt, forget plot]
		table[row sep=crcr]{%
			0.117499999999998	1.97133333333333\\
			0.192499999999998	1.97133333333333\\
		};
		\addplot [color=mycolor4, line width=\Lwidth pt, forget plot]
		table[row sep=crcr]{%
			0.267499999999998	1.97133333333333\\
			0.342499999999998	1.97133333333333\\
		};
		\addplot [color=mycolor4, line width=\Lwidth pt, forget plot]
		table[row sep=crcr]{%
			0.417499999999998	1.97133333333333\\
			0.492499999999998	1.97133333333333\\
		};
		\addplot [color=mycolor4, line width=\Lwidth pt, forget plot]
		table[row sep=crcr]{%
			0.567499999999998	1.97133333333333\\
			0.642499999999998	1.97133333333333\\
		};
		\addplot [color=mycolor4, line width=\Lwidth pt, forget plot]
		table[row sep=crcr]{%
			0.717499999999998	1.97133333333333\\
			0.792499999999998	1.97133333333333\\
		};
		\addplot [color=mycolor4, line width=\Lwidth pt, forget plot]
		table[row sep=crcr]{%
			1.0175	1.97133333333333\\
			1.0925	1.97133333333333\\
		};
		\addplot [color=mycolor4, line width=\Lwidth pt, forget plot]
		table[row sep=crcr]{%
			1.1675	1.97133333333333\\
			1.2425	1.97133333333333\\
		};
		\addplot [color=mycolor4, line width=\Lwidth pt, forget plot]
		table[row sep=crcr]{%
			1.3175	1.97133333333333\\
			1.3925	1.97133333333333\\
		};
		\addplot [color=mycolor4, line width=\Lwidth pt, forget plot]
		table[row sep=crcr]{%
			1.4675	1.97133333333333\\
			1.5425	1.97133333333333\\
		};
		\addplot [color=mycolor4, line width=\Lwidth pt, forget plot]
		table[row sep=crcr]{%
			1.6175	1.97133333333333\\
			1.6925	1.97133333333333\\
		};
		\addplot [color=mycolor4, line width=\Lwidth pt, forget plot]
		table[row sep=crcr]{%
			1.6925	1.97133333333333\\
			1.6175	1.97133333333333\\
		};
		\addplot [color=mycolor4, line width=\Lwidth pt, forget plot]
		table[row sep=crcr]{%
			1.5425	1.97133333333333\\
			1.4675	1.97133333333333\\
		};
		\addplot [color=mycolor4, line width=\Lwidth pt, forget plot]
		table[row sep=crcr]{%
			1.3925	1.97133333333333\\
			1.3175	1.97133333333333\\
		};
		\addplot [color=mycolor4, line width=\Lwidth pt, forget plot]
		table[row sep=crcr]{%
			1.2425	1.97133333333333\\
			1.1675	1.97133333333333\\
		};
		\addplot [color=mycolor4, line width=\Lwidth pt, forget plot]
		table[row sep=crcr]{%
			1.0925	1.97133333333333\\
			1.0175	1.97133333333333\\
		};
		\addplot [color=black, line width=\Lwidth pt, forget plot]
		table[row sep=crcr]{%
			0.403333333333336	0.749999999999999\\
			0.403333333333336	0.750000000000002\\
		};
		\addplot [color=black, line width=\Lwidth pt, forget plot]
		table[row sep=crcr]{%
			0.428333333333338	0.800000000000002\\
			0.428333333333328	0.800000000000002\\
		};
		\addplot [color=black, line width=\Lwidth pt, forget plot]
		table[row sep=crcr]{%
			0.453333333333332	0.850000000000003\\
			0.453333333333332	0.850000000000004\\
		};
		\addplot [color=black, line width=\Lwidth pt, forget plot]
		table[row sep=crcr]{%
			1.40666666666667	0.749999999999999\\
			1.40666666666667	0.750000000000003\\
		};
		\addplot [color=black, line width=\Lwidth pt, forget plot]
		table[row sep=crcr]{%
			1.38166666666667	0.800000000000002\\
			1.38166666666667	0.800000000000002\\
		};
		\addplot [color=black, line width=\Lwidth pt, forget plot]
		table[row sep=crcr]{%
			1.35666666666667	0.850000000000001\\
			1.35666666666667	0.850000000000003\\
		};
		\addplot [color=mycolor4, line width=\Lwidth pt, forget plot]
		table[row sep=crcr]{%
			0.042500000000002	1.97133333333333\\
			0.0425000000000002	1.97133333333333\\
		};
		\addplot [color=mycolor4, line width=\Lwidth pt, forget plot]
		table[row sep=crcr]{%
			0.892499999999998	1.97133333333333\\
			0.917499999999999	1.97133333333333\\
		};
		\addplot [color=mycolor4, line width=\Lwidth pt, forget plot]
		table[row sep=crcr]{%
			1.7675	1.97133333333333\\
			1.7675	1.97133333333333\\
		};
		\addplot [color=mycolor4, line width=\Lwidth pt, forget plot]
		table[row sep=crcr]{%
			0.88625	1.90883333333333\\
			0.867499999999999	1.97133333333333\\
		};
		\addplot [color=mycolor4, line width=\Lwidth pt, forget plot]
		table[row sep=crcr]{%
			0.042500000000002	1.97133333333333\\
			0.0425000000000038	1.97133333333333\\
		};
		\addplot [color=mycolor4, line width=\Lwidth pt, forget plot]
		table[row sep=crcr]{%
			0.0425000000000002	1.97133333333333\\
			0.0424999999999984	1.97133333333333\\
		};
		\addplot [color=mycolor4, line width=\Lwidth pt, forget plot]
		table[row sep=crcr]{%
			0.892499999999998	1.97133333333333\\
			0.867499999999998	1.97133333333333\\
		};
		\addplot [color=mycolor4, line width=\Lwidth pt, forget plot]
		table[row sep=crcr]{%
			0.917499999999999	1.97133333333333\\
			0.942499999999999	1.97133333333333\\
		};
		\addplot [color=mycolor4, line width=\Lwidth pt, forget plot]
		table[row sep=crcr]{%
			1.7675	1.97133333333333\\
			1.7675	1.97133333333333\\
		};
		\addplot [color=mycolor4, line width=\Lwidth pt, forget plot]
		table[row sep=crcr]{%
			1.7675	1.97133333333333\\
			1.7675	1.97133333333333\\
		};
		\addplot [color=mycolor4, line width=\Lwidth pt, forget plot]
		table[row sep=crcr]{%
			0.923749999999999	1.90883333333333\\
			0.9425	1.97133333333333\\
		};
		\addplot [color=black, line width=\Lwidth pt, forget plot]
		table[row sep=crcr]{%
			0.378333333333334	0.699999999999999\\
			0.378333333333334	0.699999999999999\\
		};
		\addplot [color=black, line width=\Lwidth pt, forget plot]
		table[row sep=crcr]{%
			0.478333333333334	0.900000000000004\\
			0.478333333333334	0.900000000000004\\
		};
		\addplot [color=black, line width=\Lwidth pt, forget plot]
		table[row sep=crcr]{%
			1.43166666666667	0.699999999999999\\
			1.43166666666667	0.699999999999999\\
		};
		\addplot [color=black, line width=\Lwidth pt, forget plot]
		table[row sep=crcr]{%
			1.33166666666667	0.900000000000001\\
			1.33166666666667	0.900000000000001\\
		};
		\addplot [color=mycolor4, line width=\Lwidth pt, forget plot]
		table[row sep=crcr]{%
			0.905000000000001	1.84633333333333\\
			0.88625	1.90883333333333\\
		};
		\addplot [color=mycolor4, line width=\Lwidth pt, forget plot]
		table[row sep=crcr]{%
			0.905000000000001	1.84633333333333\\
			0.923749999999999	1.90883333333333\\
		};
	\end{axis}
	
%	\begin{axis}[%
%		width=16in,
%		height=7.8in,
%		at={(0in,0in)},
%		scale only axis,
%		xmin=0,
%		xmax=1,
%		ymin=0,
%		ymax=1,
%		axis line style={draw=none},
%		ticks=none,
%		axis x line*=bottom,
%		axis y line*=left
%		]
%	\end{axis}
\end{tikzpicture}%

==> Figures/Sub-system_internals.tex <==
\tikzstyle{Comp} = [rectangle, minimum width=0.5cm, minimum height=1cm,text centered, draw=black, line width=0.25mm,fill=gray]

\tikzset{
	pics/CompVar/.style args = {#1,#2}{
		code ={
			\node[rectangle, minimum width=0.3cm, minimum height=1cm,text centered, draw=black, line width=0.25mm,fill=gray,rotate=#1] (-Comp) {};
			%		\draw[Comp,rotate=#1];
			\draw[line width=0.7mm,red] (-Comp.#2) --++ (#1:0.15) node (-in) {};
			\draw[line width=0.7mm,blue] (-Comp.#2-180) --++ (#1:-0.15) node (-out) {};
			\filldraw[black] (-Comp.center) circle (1pt); 
		}
	}
}

\begin{tikzpicture}
	
	
	\tikzstyle{every node}=[font=\footnotesize] % Font size
	
	\definecolor{Fcol}{rgb}{1,0.00,0.00} % color of forces
	\definecolor{vcol}{rgb}{0,0.50,0.00} % color of forces
	
	\coordinate (Origin) at (0,0);
	\pgfmathsetmacro{\xDist}{1.5}
	\pgfmathsetmacro{\yDist}{0.7}
	
	
	%	\node (n1) [Comp] at (0,0) {}; 
	%	\node (n2) [Comp,right of=n1] {}; 
	%	\node (n3) [Comp,right of=n2,rotate=90] {}; 
	\pic[inner sep=0pt,anchor=center] (n1) at (0,0)  {CompVar={0,60}} node[yshift=-0.2cm,label={$v_{2,1}$}] at (n1-Comp.north) {};
	\pic[right=0.15 cm of n1-in.center,inner sep=0pt,anchor=60+180] (n2) {CompVar={0,60}} node[yshift=0.2cm,label={below:$v_{2,2}$}] at (n2-Comp.south) {};
	\node [fit=(n1-out)(n2-in)(n1-Comp)(n2-Comp), draw, thick, inner sep=0pt,label={above:Ego subsystem},align=center,anchor=center] (sys) {} node[above right] at (sys.south east) {$v_{1,1}$};
		
	\pic[right=1.7 cm of n2-in.south west,inner sep=0pt,anchor=-60+180] (n3) {CompVar={0,-60}} node[yshift=-0.1cm,label={Connecting component}] at (n3-Comp.north) {} node[label={below:$v_{1,2}$} ] at (n3-Comp.south) {} ;
	\draw[ultra thick] (n2-in.south west)--(n3-out.north) node [midway,fill=none,below,font=\footnotesize] {}; %$(p_{1,1,1},q_{1,1,1})=(1,0)$
	\filldraw[red,inner sep=0pt,anchor=center,align=center] (n2-in.south-|sys.east) circle (1.5pt); 
	\filldraw[blue,inner sep=0pt,anchor=center,align=center] (n1-out.center-|sys.west) circle (1.5pt); 
	
	\node[below right=-1.2cm and 1cm of n3-Comp] (tab1) {%
		\begin{tabular}{c|c}
			Variables & Values\\
			\hline 
			$(p_{1,1,1},q_{1,1,1})$ & $(1,0)$\\
			$(m_{2,2},n_{2,2},r_{2,2})$ & $(0,0,0)$\\
			$a_{1,1,1}$ & $\frac{{w}_{1,1}}{2}$\\
			$a_{2,2,1}$ & $\frac{\overline{w}_{2,2}}{2}$\\
		\end{tabular}
	};
	
%	\pic[right=\xDist cm of n2-Comp.center,inner sep=0pt,anchor=center] (n3) {CompVar={90,60}};
%	\pic[right=\xDist cm of n3-Comp.center,inner sep=0pt,anchor=center] (n4) {CompVar={90,-60}};
%	
%	% binary values first row
%	\node[below=\yDist cm of n1-Comp.center] (t1) {$(0,0,0)$};
%	\node[left=\xDist cm of t1.center,anchor=center] {$(m,n,r)$};
%	\node[below=\yDist cm of n2-Comp.center] (t2) {$(0,1,0)$};
%	\node[below=\yDist cm of n3-Comp.center] (t3) {$(1,1,1)$};
%	\node[below=\yDist cm of n4-Comp.center] (t4) {$(1,0,1)$};
%	
%	
%	\pic[below=\yDist cm of t1,inner sep=0pt,anchor=center] (n5) {CompVar={180,60}};
%	\pic[right=\xDist cm of n5-Comp.center,inner sep=0pt,anchor=center] (n6) {CompVar={180,-60}};
%	\pic[right=\xDist cm of n6-Comp.center,inner sep=0pt,anchor=center] (n7) {CompVar={-90,60}};
%	\pic[right=\xDist cm of n7-Comp.center,inner sep=0pt,anchor=center] (n8) {CompVar={-90,-60}};
%	
%	% binary values first row
%	\node[below=\yDist cm of n5-Comp.center] (t5) {$(1,1,0)$};
%	\node[left=\xDist cm of t5.center,anchor=center] {$(m,n,r)$};
%	\node[below=\yDist cm of n6-Comp.center] (t6) {$(1,0,0)$};
%	\node[below=\yDist cm of n7-Comp.center] (t7) {$(0,0,1)$};
%	\node[below=\yDist cm of n8-Comp.center] (t8) {$(0,1,1)$};
%	
	
	%	
	%	\pic at (4,0) {CompVar={90,60}};
	%	\pic at (0,-2) {CompVar={90,-60}};
	%	\pic at (2,-2) {CompVar={-90,60}};
	%	\pic[right=2cm of n3] (n5) {CompVar={-90,-60}};
	
\end{tikzpicture}

==> Figures/Topology.tex <==
\tikzstyle{Component} = [rectangle, minimum width=0.2cm, minimum height=0.2cm,text centered, draw=black, line width=0.25mm]


\tikzstyle{simpleNodeWide} = [rectangle, minimum width=1.5cm, minimum height=1cm,text centered, draw=black, line width=0.25mm]
\tikzstyle{arrow} = [->,-triangle 45,line width=0.25mm,black]
\tikzstyle{lineE} = [-,line width=0.5mm,gray!50,solid]
\tikzstyle{lineM} = [-,line width=0.25mm,black]

\definecolor{HVorange}{HTML}{FF6700}%
\definecolor{colEM}{HTML}{C81919}%
\definecolor{colInv}{rgb}{0.5176,0.8235,0}%
\definecolor{colDiff}{HTML}{5858e8}%


%\tikzset{
%	Component/.style args = {#1}{
%		code ={
%			\node[rectangle, minimum width=0.2cm, minimum height=0.2cm,text centered, draw=black, line width=0.25mm,fill=#1] (-Comp) {};
%		}
%	}
%}

\tikzset{
	relative at/.style n args = {3}{
		at = {({$(#1.west)!#2!(#1.east)$} |- {$(#1.south)!#3!(#1.north)$})}
	}
}
%
\begin{tikzpicture}
	tikzstyle{every node}=[font=\footnotesize] % Font size
	
	\pgfmathsetmacro{\xDist}{0.75}
	\coordinate (Zero) at (0,0);
	
	\node[Component,fill=HVorange] (bat1) at(Zero) {};
	\node[Component,fill=HVorange, above= 0.5 cm of bat1] (batN)  {};
	\draw[dotted,very thick] (bat1)--(batN);
	
	\node [fit=(bat1)(batN), draw, thick, inner sep=2pt,label={above:Battery pack},align=center,anchor=center] (Bat) {};
	
		\node[Component,fill=colInv, right= \xDist cm of Bat,label={above:INV2}] (Inv2)  {};
		\node[Component,fill=colInv, above= \xDist cm of Inv2,label={above:INV1}] (Inv1)  {};
		\node[Component,fill=colInv, below= \xDist cm of Inv2,label={above:INV3}] (Inv3)  {};
		
		\draw[very thick,color=HVorange] (Bat.east)--(Inv1.west);
		\draw[very thick,color=HVorange] (Bat.east)--(Inv2.west);
		\draw[very thick,color=HVorange] (Bat.east)--(Inv3.west);
		
		\node[Component,fill=colEM, right= \xDist cm of Inv1,label={above:EM1}] (EM1)  {};
		\node[Component,fill=colEM, right= \xDist cm of Inv2,label={above:EM2}] (EM2)  {};
		\node[Component,fill=colEM, right= \xDist cm of Inv3,label={above:EM3}] (EM3)  {};
		\draw[very thick,color=HVorange] (Inv1.east)--(EM1.west);
		\draw[very thick,color=HVorange] (Inv2.east)--(EM2.west);
		\draw[very thick,color=HVorange] (Inv3.east)--(EM3.west);
		
		

		\node[Component,fill=gray!40, right= \xDist cm of EM2] (GP1)  {};
		\node[Component,fill=gray!40, right= \xDist cm of EM3] (GP2)  {};

		\draw[very thick,color=black] (EM2.east)--(GP1.west);
		\draw[very thick,color=black] (EM3.east)--(GP2.west);
		
		\node[Component,fill=gray!40, right= 0.2 cm of GP1] (GP11)  {};
		\node[Component,fill=gray!40, right= 0.2 cm of GP2] (GP22)  {};
		\draw[very thick,color=black] (GP1.east)--(GP11.west);
		\draw[very thick,color=black] (GP2.east)--(GP22.west);
		
		\node [fit=(GP1)(GP11), draw, thick, inner sep=2pt,label={above:TM1},align=center,anchor=center] (TM1) {};
		\node [fit=(GP2)(GP22), draw, thick, inner sep=2pt,label={above:TM2},align=center,anchor=center] (TM2) {};
		
		\node[Component,fill=colDiff, label={above:Diff}]  (Diff) at ($(TM1|-EM1)$)  {};% right= \xDist cm of EM1,
		\draw[very thick,color=black] (EM1.east)--(Diff.west);
				
		\node[Component,fill=gray, right= \xDist cm of TM1,label={right:RL}] (RL)  {};
		\node[Component,fill=gray, right= \xDist cm of TM2,label={right:RR}] (RR)  {};
		\node[Component,fill=gray,label={right:FL}] (FL) at ($(RL|-Diff)$) {};
%		\node[Component,fill=gray,label={right:FL}] (FL)  at ($(RL)!0.33!(RR)$) {};
		\node[Component,fill=gray,label={right:FR}] (FR)  at ($(RL)!0.5!(FL)$) {};
		\draw[very thick,color=black] (Diff.east)--(FR.west);
		\draw[very thick,color=black] (Diff.east)--(FL.west);
		\draw[very thick,color=black] (GP11.east)--(RL.west);
		\draw[very thick,color=black] (GP22.east)--(RR.west);
		
		
		\node[ inner sep=0pt,fill=white,anchor=west] (Packaging) at ($(RL)!0.5!(RL)+(0:2cm)$) % distance of low level to lookup
		{\resizebox{1.5cm}{!} {\input{./Figures/Heuristic_packaging}}};
		\draw[-{Triangle[length=3mm,angle'=90]},fill=black,minimum height=3em, line width=8pt] ($(RL)!0.5!(RL)+(0:1cm)$)--($(Packaging.west)+(180:0.3cm)$);
%		\draw[single arrow, draw=black,fill=black, minimum height=3em, right= 0pt of node]
%		\node[ align=center, text=white,inner ysep=0] (LUTtext) at ($(lookup.north)+(90:0.2cm)$) {Stint time map}; % Should be on background
		
%		\begin{scope}[on background layer]
%			\node [LUT,fit=(Packaging) (LUTtext)] (LUTbox) {};
%		\end{scope}
	
%		\node (WheelRL) [rectangle, align=center, right=0.5 cm of TM1, minimum height=0.5cm, draw=none, fill=gray!50, rounded corners] {Wheel};
%		\node (WheelRR) [rectangle, align=center, right=0.5 cm of TM2, minimum height=0.5cm, draw=none, fill=gray!50, rounded corners] {Wheel};
%		\node (WheelFL) [rectangle, align=center, below=0.2 cm of WheelRL, minimum height=0.5cm, draw=none, fill=gray!50, rounded corners] {Wheel};
%		\node (WheelFR) [rectangle, align=center, above=0.2 cm of WheelRR, minimum height=0.5cm, draw=none, fill=gray!50, rounded corners] {Wheel};
%		
%	
%	\node (Wheel) [simpleNode, align=center, below of=FD, yshift=1cm, minimum height=0.5cm, draw=none, fill=gray!50, rounded corners] {Wheel};
%	
%	\node (FD) [simpleNode, align=center] {FD};
%	\node (EM) [simpleNode, align=center, right of=FD] {};
%	\node (INV) [simpleNode, align=center, right of=EM] {INV};
%	\node (BAT) [simpleNodeWide, align=center, right of=INV] {};
%	\node[relative at={BAT}{0.5}{0.25}] {BAT};
%	\node[relative at={BAT}{0.35}{0.75}] {\small{$E_\mathrm{b}$, $\vartheta_\mathrm{b}$}};
%	\node[relative at={EM}{0.5}{0.25}] {EM};
%	\node[relative at={EM}{0.30}{0.75}] {\small{$\vartheta_\mathrm{m}$}};
%
%	%%% Edges %%%
%	\draw [lineM] ($(BAT.west)+(0,-0.075)$) to [out=0,in=270] ($(BAT.north)+(0.50,0)$);
%	\draw [lineM] ($(EM.west)+(0,-0.075)$) to [out=0,in=270] ($(EM.north)+(0.25,0)$);
%	\draw [lineE] (FD.south) -- node[right] {} ($(Wheel.north)-(0,0.1)$);
%	\draw [arrow] (Wheel.west) -- node[above, yshift=0.1cm] {$P_\mathrm{p}$} ($(Wheel.west) + (-0.75,0)$);
%	%\draw [arrow] (Wheel.east) -- node[above, yshift=0.1cm] {$P_{\mathrm{brake},i}$} ($(Wheel.east) + (0.75,0)$);
%	\draw [arrow] (EM.west) -- node[above, yshift=0.1cm] {$P_\mathrm{m}$} (FD.east);
%	\draw [arrow] (INV.west) -- node[above, yshift=0.1cm] {$P_\mathrm{ac}$} (EM.east);
%	\draw [arrow] (BAT.west) -- node[above, yshift=0.1cm] {$P_\mathrm{dc}$} (INV.east);
%	\draw [arrow] (BAT.south) -- node[right, xshift=0.1cm] {$P_\mathrm{aux}$} ($(BAT.south) - (0,0.75)$);
\end{tikzpicture}
